Towards Reliable Vision-Language Models for Autonomous Driving

Vision-Language models (VLMs) are increasingly being explored in autonomous driving for tasks such as scene understanding, driving reasoning, decision-making, and end-to-end driving. As their role becomes more prominent, ensuring their robustness and reliability is increasingly important. In real-world conditions, visual inputs may be degraded by sensor imperfections and environmental conditions, potentially affecting both model predictions and their associated confidence. Such degradation is especially concerning in autonomous driving, where safety-critical decisions require models to make accurate predictions and recognize when their predictions may be unreliable. In this work, we evaluate five VLMs (Qwen3.5-9B, Gemma4-E4B, LLaVA-OneVision-7B, DriveFusion/DriveFusionQA-4B, and NVIDIA Alpamayo-1.5-10B) across four driving-related QA datasets with different visual input settings, including single-frame, multi-view, multi-frame, and monocular inputs. Our results show that the effects of visual corruption vary across models, datasets, and input settings, with changes in accuracy and confidence reliability and also differing across conditions. We then apply Visual Evidence Augmentation ($\mathrm{V}{\scriptstyle \mathrm{EA}}$), a recent inference-time method to examine whether it can improve model reliability under degraded visual conditions. We find that $\mathrm{V}{\scriptstyle \mathrm{EA}}$ improves performance for some models and datasets, although the gains are not consistent across all settings.

==> vea_nuscenes.tex <==
\begin{tikzpicture}[baseline]
  \draw[vblue,solid,line width=1.3pt,mark=o,mark size=2.2pt] plot coordinates {(0,0) (0.8,0)};
  \node[anchor=west,font=\normalsize] at (0.9,0) {Baseline};
  \draw[vorange,solid,line width=1.3pt,mark=square*,mark size=2.2pt] plot coordinates {(3.0,0) (3.8,0)};
  \node[anchor=west,font=\normalsize] at (3.9,0) {VEA};
  \draw[-{Stealth[length=2.2mm,width=1.6mm]},vgreen,line width=1.0pt] (6.2,-0.15) -- (6.2,0.15);
  \node[anchor=west,font=\normalsize] at (6.35,0) {Favorable};
  \draw[-{Stealth[length=2.2mm,width=1.6mm]},vred,line width=1.0pt] (8.9,0.15) -- (8.9,-0.15);
  \node[anchor=west,font=\normalsize] at (9.05,0) {Unfavorable};
\end{tikzpicture}

\vspace{1mm}

\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=5 by 4,horizontal sep=0.75cm,vertical sep=0.55cm},
    width=4.4cm,
    height=3.4cm,
    scale only axis,
    xmin=0.5,
    xmax=5.5,
    xtick={1,2,3,4,5},
    xmajorgrids,
    ymajorgrids,
    major grid style={draw=vgrid,line width=0.5pt},
    axis line style={draw=black!70},
    tick style={draw=black!70},
    tick label style={font=\small},
    every axis plot/.append style={line width=1.3pt},
]
% ============================================================
% ROW 1: ACCURACY (%)
% ============================================================
\nextgroupplot[title={Qwen3.5}, title style={font=\normalsize\bfseries}, ymin=25.00, ymax=45.00, ytick={25.00,30.00,35.00,40.00,45.00}, xticklabels={}, ylabel={Accuracy (\%)}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,42.08)
    (2,29.45)
    (3,40.56)
    (4,41.45)
    (5,40.91)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,41.90)
    (2,34.83)
    (3,40.82)
    (4,41.18)
    (5,41.45)
};

\ChangeArrows{upgood}{
    1/42.08/41.90,
    2/29.45/34.83,
    3/40.56/40.82,
    4/41.45/41.18,
    5/40.91/41.45
}
\nextgroupplot[title={DriveFusion}, title style={font=\normalsize\bfseries}, ymin=34.00, ymax=38.00, ytick={34.00,35.00,36.00,37.00,38.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,35.27)
    (2,36.44)
    (3,37.69)
    (4,36.26)
    (5,37.15)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,36.53)
    (2,37.15)
    (3,36.26)
    (4,37.15)
    (5,37.69)
};

\ChangeArrows{upgood}{
    1/35.27/36.53,
    2/36.44/37.15,
    3/37.69/36.26,
    4/36.26/37.15,
    5/37.15/37.69
}
\nextgroupplot[title={Gemma4}, title style={font=\normalsize\bfseries}, ymin=25.00, ymax=40.00, ytick={25.00,30.00,35.00,40.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,38.05)
    (2,29.81)
    (3,35.18)
    (4,34.65)
    (5,36.35)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,37.24)
    (2,29.27)
    (3,35.09)
    (4,34.11)
    (5,36.44)
};

\ChangeArrows{upgood}{
    1/38.05/37.24,
    2/29.81/29.27,
    3/35.18/35.09,
    4/34.65/34.11,
    5/36.35/36.44
}
\nextgroupplot[title={LLaVA-OV}, title style={font=\normalsize\bfseries}, ymin=30.00, ymax=50.00, ytick={30.00,35.00,40.00,45.00,50.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,44.49)
    (2,37.15)
    (3,42.35)
    (4,39.84)
    (5,44.67)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,40.47)
    (2,34.74)
    (3,39.93)
    (4,38.68)
    (5,40.91)
};

\ChangeArrows{upgood}{
    1/44.49/40.47,
    2/37.15/34.74,
    3/42.35/39.93,
    4/39.84/38.68,
    5/44.67/40.91
}
\nextgroupplot[title={Alpamayo}, title style={font=\normalsize\bfseries}, ymin=40.00, ymax=60.00, ytick={40.00,45.00,50.00,55.00,60.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,50.04)
    (2,45.12)
    (3,47.36)
    (4,44.23)
    (5,43.60)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,58.01)
    (2,48.34)
    (3,51.75)
    (4,51.57)
    (5,52.10)
};

\ChangeArrows{upgood}{
    1/50.04/58.01,
    2/45.12/48.34,
    3/47.36/51.75,
    4/44.23/51.57,
    5/43.60/52.10
}
% ============================================================
% ROW 2: AUROC_VAUQ (%)
% ============================================================
\nextgroupplot[ymin=45.00, ymax=70.00, ytick={45.00,50.00,55.00,60.00,65.00,70.00}, xticklabels={}, ylabel={AUROC$_{\text{VAUQ}}$ (\%)}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,66.96)
    (2,60.04)
    (3,61.91)
    (4,61.79)
    (5,65.43)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,65.89)
    (2,51.12)
    (3,60.86)
    (4,58.97)
    (5,64.66)
};

\ChangeArrows{upgood}{
    1/66.96/65.89,
    2/60.04/51.12,
    3/61.91/60.86,
    4/61.79/58.97,
    5/65.43/64.66
}
\nextgroupplot[ymin=50.00, ymax=65.00, ytick={50.00,55.00,60.00,65.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,61.60)
    (2,54.94)
    (3,59.66)
    (4,58.28)
    (5,59.29)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,63.17)
    (2,54.73)
    (3,60.20)
    (4,57.53)
    (5,60.37)
};

\ChangeArrows{upgood}{
    1/61.60/63.17,
    2/54.94/54.73,
    3/59.66/60.20,
    4/58.28/57.53,
    5/59.29/60.37
}
\nextgroupplot[ymin=50.00, ymax=65.00, ytick={50.00,55.00,60.00,65.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,63.45)
    (2,55.06)
    (3,59.29)
    (4,57.77)
    (5,62.43)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,63.86)
    (2,56.39)
    (3,57.45)
    (4,58.74)
    (5,63.89)
};

\ChangeArrows{upgood}{
    1/63.45/63.86,
    2/55.06/56.39,
    3/59.29/57.45,
    4/57.77/58.74,
    5/62.43/63.89
}
\nextgroupplot[ymin=50.00, ymax=70.00, ytick={50.00,55.00,60.00,65.00,70.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,64.66)
    (2,52.11)
    (3,64.16)
    (4,60.13)
    (5,60.18)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,62.02)
    (2,52.39)
    (3,61.94)
    (4,56.52)
    (5,59.51)
};

\ChangeArrows{upgood}{
    1/64.66/62.02,
    2/52.11/52.39,
    3/64.16/61.94,
    4/60.13/56.52,
    5/60.18/59.51
}
\nextgroupplot[ymin=45.00, ymax=65.00, ytick={45.00,50.00,55.00,60.00,65.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,51.71)
    (2,55.16)
    (3,52.26)
    (4,54.29)
    (5,60.50)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,50.78)
    (2,51.00)
    (3,50.17)
    (4,51.14)
    (5,52.56)
};

\ChangeArrows{upgood}{
    1/51.71/50.78,
    2/55.16/51.00,
    3/52.26/50.17,
    4/54.29/51.14,
    5/60.50/52.56
}
% ============================================================
% ROW 3: ECE (%)
% ============================================================
\nextgroupplot[ymin=45.00, ymax=70.00, ytick={45.00,50.00,55.00,60.00,65.00,70.00}, xticklabels={}, ylabel={ECE (\%)}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,49.48)
    (2,63.41)
    (3,52.15)
    (4,51.85)
    (5,51.25)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,49.75)
    (2,58.79)
    (3,51.90)
    (4,51.91)
    (5,50.56)
};

\ChangeArrows{downgood}{
    1/49.48/49.75,
    2/63.41/58.79,
    3/52.15/51.90,
    4/51.85/51.91,
    5/51.25/50.56
}
\nextgroupplot[ymin=20.00, ymax=25.00, ytick={20.00,21.00,22.00,23.00,24.00,25.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,23.82)
    (2,21.95)
    (3,21.58)
    (4,23.11)
    (5,23.31)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,21.03)
    (2,21.48)
    (3,22.64)
    (4,21.71)
    (5,22.21)
};

\ChangeArrows{downgood}{
    1/23.82/21.03,
    2/21.95/21.48,
    3/21.58/22.64,
    4/23.11/21.71,
    5/23.31/22.21
}
\nextgroupplot[ymin=50.00, ymax=65.00, ytick={50.00,55.00,60.00,65.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,54.66)
    (2,63.31)
    (3,57.98)
    (4,59.51)
    (5,57.09)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,55.08)
    (2,63.58)
    (3,57.93)
    (4,59.93)
    (5,56.55)
};

\ChangeArrows{downgood}{
    1/54.66/55.08,
    2/63.31/63.58,
    3/57.98/57.93,
    4/59.51/59.93,
    5/57.09/56.55
}
\nextgroupplot[ymin=25.00, ymax=45.00, ytick={25.00,30.00,35.00,40.00,45.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,29.54)
    (2,40.43)
    (3,32.34)
    (4,33.36)
    (5,29.81)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,30.37)
    (2,40.20)
    (3,31.35)
    (4,32.56)
    (5,30.16)
};

\ChangeArrows{downgood}{
    1/29.54/30.37,
    2/40.43/40.20,
    3/32.34/31.35,
    4/33.36/32.56,
    5/29.81/30.16
}
\nextgroupplot[ymin=10.00, ymax=25.00, ytick={10.00,15.00,20.00,25.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,19.07)
    (2,21.93)
    (3,19.78)
    (4,20.64)
    (5,20.36)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,13.38)
    (2,22.25)
    (3,18.77)
    (4,18.17)
    (5,18.12)
};

\ChangeArrows{downgood}{
    1/19.07/13.38,
    2/21.93/22.25,
    3/19.78/18.77,
    4/20.64/18.17,
    5/20.36/18.12
}
% ============================================================
% ROW 4: BRIER SCORE
% ============================================================
\nextgroupplot[ymin=45.00, ymax=65.00, ytick={45.00,50.00,55.00,60.00,65.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}, ylabel={Brier Score}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,47.46)
    (2,60.04)
    (3,50.50)
    (4,50.41)
    (5,49.43)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,48.01)
    (2,57.50)
    (3,50.60)
    (4,50.69)
    (5,48.97)
};

\ChangeArrows{downgood}{
    1/47.46/48.01,
    2/60.04/57.50,
    3/50.50/50.60,
    4/50.41/50.69,
    5/49.43/48.97
}
\nextgroupplot[ymin=25.00, ymax=29.00, ytick={25.00,26.00,27.00,28.00,29.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,27.22)
    (2,28.55)
    (3,28.07)
    (4,28.32)
    (5,28.09)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,26.00)
    (2,27.70)
    (3,27.67)
    (4,27.73)
    (5,27.71)
};

\ChangeArrows{downgood}{
    1/27.22/26.00,
    2/28.55/27.70,
    3/28.07/27.67,
    4/28.32/27.73,
    5/28.09/27.71
}
\nextgroupplot[ymin=50.00, ymax=65.00, ytick={50.00,55.00,60.00,65.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,51.66)
    (2,60.09)
    (3,54.99)
    (4,56.80)
    (5,53.96)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,51.80)
    (2,60.20)
    (3,54.92)
    (4,57.21)
    (5,53.54)
};

\ChangeArrows{downgood}{
    1/51.66/51.80,
    2/60.09/60.20,
    3/54.99/54.92,
    4/56.80/57.21,
    5/53.96/53.54
}
\nextgroupplot[ymin=25.00, ymax=45.00, ytick={25.00,30.00,35.00,40.00,45.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,30.60)
    (2,40.58)
    (3,32.24)
    (4,33.59)
    (5,31.17)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,32.14)
    (2,39.65)
    (3,32.67)
    (4,34.21)
    (5,32.11)
};

\ChangeArrows{downgood}{
    1/30.60/32.14,
    2/40.58/39.65,
    3/32.24/32.67,
    4/33.59/34.21,
    5/31.17/32.11
}
\nextgroupplot[ymin=24.00, ymax=32.00, ytick={24.00,26.00,28.00,30.00,32.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,28.58)
    (2,29.39)
    (3,28.76)
    (4,28.93)
    (5,28.07)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,26.42)
    (2,30.17)
    (3,28.76)
    (4,28.50)
    (5,28.47)
};

\ChangeArrows{downgood}{
    1/28.58/26.42,
    2/29.39/30.17,
    3/28.76/28.76,
    4/28.93/28.50,
    5/28.07/28.47
}
\end{groupplot}
\end{tikzpicture}%
}


==> vea_osr.tex <==
\begin{tikzpicture}[baseline]
  \draw[vblue,solid,line width=1.3pt,mark=o,mark size=2.2pt] plot coordinates {(0,0) (0.8,0)};
  \node[anchor=west,font=\normalsize] at (0.9,0) {Baseline};
  \draw[vorange,solid,line width=1.3pt,mark=square*,mark size=2.2pt] plot coordinates {(3.0,0) (3.8,0)};
  \node[anchor=west,font=\normalsize] at (3.9,0) {VEA};
  \draw[-{Stealth[length=2.2mm,width=1.6mm]},vgreen,line width=1.0pt] (6.2,-0.15) -- (6.2,0.15);
  \node[anchor=west,font=\normalsize] at (6.35,0) {Favorable};
  \draw[-{Stealth[length=2.2mm,width=1.6mm]},vred,line width=1.0pt] (8.9,0.15) -- (8.9,-0.15);
  \node[anchor=west,font=\normalsize] at (9.05,0) {Unfavorable};
\end{tikzpicture}

\vspace{1mm}

\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=5 by 4,horizontal sep=0.75cm,vertical sep=0.55cm},
    width=4.4cm,
    height=3.4cm,
    scale only axis,
    xmin=0.5,
    xmax=5.5,
    xtick={1,2,3,4,5},
    xmajorgrids,
    ymajorgrids,
    major grid style={draw=vgrid,line width=0.5pt},
    axis line style={draw=black!70},
    tick style={draw=black!70},
    tick label style={font=\small},
    every axis plot/.append style={line width=1.3pt},
]
% ============================================================
% ROW 1: ACCURACY (%)
% ============================================================
\nextgroupplot[title={Qwen3.5}, title style={font=\normalsize\bfseries}, ymin=30.00, ymax=55.00, ytick={30.00,35.00,40.00,45.00,50.00,55.00}, xticklabels={}, ylabel={Accuracy (\%)}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,42.00)
    (2,50.00)
    (3,48.00)
    (4,36.00)
    (5,38.00)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,50.00)
    (2,40.00)
    (3,46.00)
    (4,40.00)
    (5,46.00)
};

\ChangeArrows{upgood}{
    1/42.00/50.00,
    2/50.00/40.00,
    3/48.00/46.00,
    4/36.00/40.00,
    5/38.00/46.00
}
\nextgroupplot[title={DriveFusion}, title style={font=\normalsize\bfseries}, ymin=17.50, ymax=30.00, ytick={17.50,20.00,22.50,25.00,27.50,30.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,20.00)
    (2,22.00)
    (3,28.00)
    (4,22.00)
    (5,24.00)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,20.00)
    (2,24.00)
    (3,26.00)
    (4,22.00)
    (5,24.00)
};

\ChangeArrows{upgood}{
    1/20.00/20.00,
    2/22.00/24.00,
    3/28.00/26.00,
    4/22.00/22.00,
    5/24.00/24.00
}
\nextgroupplot[title={Gemma4}, title style={font=\normalsize\bfseries}, ymin=20.00, ymax=60.00, ytick={20.00,30.00,40.00,50.00,60.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,42.00)
    (2,46.00)
    (3,42.00)
    (4,36.00)
    (5,40.00)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,30.00)
    (2,32.00)
    (3,34.00)
    (4,38.00)
    (5,48.00)
};

\ChangeArrows{upgood}{
    1/42.00/30.00,
    2/46.00/32.00,
    3/42.00/34.00,
    4/36.00/38.00,
    5/40.00/48.00
}
\nextgroupplot[title={LLaVA-OV}, title style={font=\normalsize\bfseries}, ymin=32.00, ymax=42.00, ytick={32.00,34.00,36.00,38.00,40.00,42.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,40.00)
    (2,40.00)
    (3,40.00)
    (4,36.00)
    (5,38.00)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,36.00)
    (2,34.00)
    (3,34.00)
    (4,36.00)
    (5,40.00)
};

\ChangeArrows{upgood}{
    1/40.00/36.00,
    2/40.00/34.00,
    3/40.00/34.00,
    4/36.00/36.00,
    5/38.00/40.00
}
\nextgroupplot[title={Alpamayo}, title style={font=\normalsize\bfseries}, ymin=25.00, ymax=40.00, ytick={25.00,30.00,35.00,40.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,28.89)
    (2,29.79)
    (3,27.27)
    (4,29.55)
    (5,32.61)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,33.33)
    (2,29.79)
    (3,36.36)
    (4,34.09)
    (5,34.78)
};

\ChangeArrows{upgood}{
    1/28.89/33.33,
    2/29.79/29.79,
    3/27.27/36.36,
    4/29.55/34.09,
    5/32.61/34.78
}
% ============================================================
% ROW 2: AUROC_VAUQ (%)
% ============================================================
\nextgroupplot[ymin=45.00, ymax=70.00, ytick={45.00,50.00,55.00,60.00,65.00,70.00}, xticklabels={}, ylabel={AUROC$_{\text{VAUQ}}$ (\%)}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,53.37)
    (2,63.04)
    (3,57.37)
    (4,63.19)
    (5,48.56)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,60.96)
    (2,63.50)
    (3,49.11)
    (4,59.00)
    (5,63.45)
};

\ChangeArrows{upgood}{
    1/53.37/60.96,
    2/63.04/63.50,
    3/57.37/49.11,
    4/63.19/59.00,
    5/48.56/63.45
}
\nextgroupplot[ymin=30.00, ymax=55.00, ytick={30.00,35.00,40.00,45.00,50.00,55.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,44.50)
    (2,44.99)
    (3,42.86)
    (4,36.13)
    (5,42.11)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,44.00)
    (2,39.91)
    (3,43.87)
    (4,51.98)
    (5,44.08)
};

\ChangeArrows{upgood}{
    1/44.50/44.00,
    2/44.99/39.91,
    3/42.86/43.87,
    4/36.13/51.98,
    5/42.11/44.08
}
\nextgroupplot[ymin=30.00, ymax=60.00, ytick={30.00,40.00,50.00,60.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,56.65)
    (2,42.51)
    (3,41.22)
    (4,38.19)
    (5,37.83)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,46.67)
    (2,37.50)
    (3,48.84)
    (4,36.33)
    (5,36.54)
};

\ChangeArrows{upgood}{
    1/56.65/46.67,
    2/42.51/37.50,
    3/41.22/48.84,
    4/38.19/36.33,
    5/37.83/36.54
}
\nextgroupplot[ymin=50.00, ymax=80.00, ytick={50.00,60.00,70.00,80.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,74.17)
    (2,76.17)
    (3,62.50)
    (4,57.12)
    (5,61.80)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,68.23)
    (2,60.96)
    (3,53.30)
    (4,60.59)
    (5,62.83)
};

\ChangeArrows{upgood}{
    1/74.17/68.23,
    2/76.17/60.96,
    3/62.50/53.30,
    4/57.12/60.59,
    5/61.80/62.83
}
\nextgroupplot[ymin=25.00, ymax=50.00, ytick={25.00,30.00,35.00,40.00,45.00,50.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,34.62)
    (2,39.61)
    (3,33.85)
    (4,32.26)
    (5,30.75)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,42.67)
    (2,45.89)
    (3,42.63)
    (4,40.69)
    (5,37.29)
};

\ChangeArrows{upgood}{
    1/34.62/42.67,
    2/39.61/45.89,
    3/33.85/42.63,
    4/32.26/40.69,
    5/30.75/37.29
}
% ============================================================
% ROW 3: ECE (%)
% ============================================================
\nextgroupplot[ymin=15.00, ymax=40.00, ytick={15.00,20.00,25.00,30.00,35.00,40.00}, xticklabels={}, ylabel={ECE (\%)}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,27.36)
    (2,19.28)
    (3,21.81)
    (4,33.46)
    (5,30.64)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,20.84)
    (2,28.72)
    (3,22.71)
    (4,28.82)
    (5,22.37)
};

\ChangeArrows{downgood}{
    1/27.36/20.84,
    2/19.28/28.72,
    3/21.81/22.71,
    4/33.46/28.82,
    5/30.64/22.37
}
\nextgroupplot[ymin=40.00, ymax=60.00, ytick={40.00,45.00,50.00,55.00,60.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,54.56)
    (2,52.73)
    (3,45.80)
    (4,50.89)
    (5,49.49)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,56.74)
    (2,52.67)
    (3,49.45)
    (4,53.93)
    (5,52.05)
};

\ChangeArrows{downgood}{
    1/54.56/56.74,
    2/52.73/52.67,
    3/45.80/49.45,
    4/50.89/53.93,
    5/49.49/52.05
}
\nextgroupplot[ymin=20.00, ymax=50.00, ytick={20.00,30.00,40.00,50.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,34.44)
    (2,31.16)
    (3,34.75)
    (4,40.94)
    (5,35.68)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,46.26)
    (2,44.34)
    (3,41.99)
    (4,38.10)
    (5,28.73)
};

\ChangeArrows{downgood}{
    1/34.44/46.26,
    2/31.16/44.34,
    3/34.75/41.99,
    4/40.94/38.10,
    5/35.68/28.73
}
\nextgroupplot[ymin=30.00, ymax=40.00, ytick={30.00,32.50,35.00,37.50,40.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,31.31)
    (2,31.28)
    (3,32.68)
    (4,37.09)
    (5,33.66)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,34.84)
    (2,36.50)
    (3,38.78)
    (4,35.93)
    (5,33.38)
};

\ChangeArrows{downgood}{
    1/31.31/34.84,
    2/31.28/36.50,
    3/32.68/38.78,
    4/37.09/35.93,
    5/33.66/33.38
}
\nextgroupplot[ymin=20.00, ymax=40.00, ytick={20.00,25.00,30.00,35.00,40.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,25.62)
    (2,26.46)
    (3,36.28)
    (4,29.50)
    (5,29.46)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,32.49)
    (2,27.83)
    (3,28.76)
    (4,24.62)
    (5,29.91)
};

\ChangeArrows{downgood}{
    1/25.62/32.49,
    2/26.46/27.83,
    3/36.28/28.76,
    4/29.50/24.62,
    5/29.46/29.91
}
% ============================================================
% ROW 4: BRIER SCORE
% ============================================================
\nextgroupplot[ymin=26.00, ymax=34.00, ytick={26.00,28.00,30.00,32.00,34.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}, ylabel={Brier Score}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,32.13)
    (2,27.80)
    (3,29.12)
    (4,33.09)
    (5,33.10)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,28.70)
    (2,31.61)
    (3,30.69)
    (4,32.27)
    (5,29.10)
};

\ChangeArrows{downgood}{
    1/32.13/28.70,
    2/27.80/31.61,
    3/29.12/30.69,
    4/33.09/32.27,
    5/33.10/29.10
}
\nextgroupplot[ymin=42.00, ymax=50.00, ytick={42.00,44.00,46.00,48.00,50.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,46.92)
    (2,46.24)
    (3,43.11)
    (4,44.21)
    (5,43.87)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,48.69)
    (2,46.87)
    (3,44.67)
    (4,46.66)
    (5,46.45)
};

\ChangeArrows{downgood}{
    1/46.92/48.69,
    2/46.24/46.87,
    3/43.11/44.67,
    4/44.21/46.66,
    5/43.87/46.45
}
\nextgroupplot[ymin=30.00, ymax=50.00, ytick={30.00,35.00,40.00,45.00,50.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,36.75)
    (2,35.94)
    (3,37.97)
    (4,40.94)
    (5,38.77)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,43.90)
    (2,43.24)
    (3,41.29)
    (4,39.63)
    (5,34.62)
};

\ChangeArrows{downgood}{
    1/36.75/43.90,
    2/35.94/43.24,
    3/37.97/41.29,
    4/40.94/39.63,
    5/38.77/34.62
}
\nextgroupplot[ymin=32.00, ymax=38.00, ytick={32.00,34.00,36.00,38.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,32.88)
    (2,32.69)
    (3,34.29)
    (4,34.22)
    (5,34.80)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,33.44)
    (2,34.93)
    (3,36.26)
    (4,34.56)
    (5,32.92)
};

\ChangeArrows{downgood}{
    1/32.88/33.44,
    2/32.69/34.93,
    3/34.29/36.26,
    4/34.22/34.56,
    5/34.80/32.92
}
\nextgroupplot[ymin=28.00, ymax=33.00, ytick={28.00,29.00,30.00,31.00,32.00,33.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,29.13)
    (2,29.25)
    (3,31.93)
    (4,30.91)
    (5,31.03)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,30.99)
    (2,28.84)
    (3,30.29)
    (4,29.49)
    (5,31.09)
};

\ChangeArrows{downgood}{
    1/29.13/30.99,
    2/29.25/28.84,
    3/31.93/30.29,
    4/30.91/29.49,
    5/31.03/31.09
}
\end{groupplot}
\end{tikzpicture}%
}


==> vea_stride.tex <==
\begin{tikzpicture}[baseline]
  \draw[vblue,solid,line width=1.3pt,mark=o,mark size=2.2pt] plot coordinates {(0,0) (0.8,0)};
  \node[anchor=west,font=\normalsize] at (0.9,0) {Baseline};
  \draw[vorange,solid,line width=1.3pt,mark=square*,mark size=2.2pt] plot coordinates {(3.0,0) (3.8,0)};
  \node[anchor=west,font=\normalsize] at (3.9,0) {VEA};
  \draw[-{Stealth[length=2.2mm,width=1.6mm]},vgreen,line width=1.0pt] (6.2,-0.15) -- (6.2,0.15);
  \node[anchor=west,font=\normalsize] at (6.35,0) {Favorable};
  \draw[-{Stealth[length=2.2mm,width=1.6mm]},vred,line width=1.0pt] (8.9,0.15) -- (8.9,-0.15);
  \node[anchor=west,font=\normalsize] at (9.05,0) {Unfavorable};
\end{tikzpicture}

\vspace{1mm}

\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=5 by 4,horizontal sep=0.75cm,vertical sep=0.55cm},
    width=4.4cm,
    height=3.4cm,
    scale only axis,
    xmin=0.5,
    xmax=5.5,
    xtick={1,2,3,4,5},
    xmajorgrids,
    ymajorgrids,
    major grid style={draw=vgrid,line width=0.5pt},
    axis line style={draw=black!70},
    tick style={draw=black!70},
    tick label style={font=\small},
    every axis plot/.append style={line width=1.3pt},
]
% ============================================================
% ROW 1: ACCURACY (%)
% ============================================================
\nextgroupplot[title={Qwen3.5}, title style={font=\normalsize\bfseries}, ymin=10.00, ymax=30.00, ytick={10.00,15.00,20.00,25.00,30.00}, xticklabels={}, ylabel={Accuracy (\%)}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,18.10)
    (2,15.90)
    (3,17.70)
    (4,19.90)
    (5,16.80)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,26.70)
    (2,24.50)
    (3,24.20)
    (4,25.40)
    (5,23.50)
};

\ChangeArrows{upgood}{
    1/18.10/26.70,
    2/15.90/24.50,
    3/17.70/24.20,
    4/19.90/25.40,
    5/16.80/23.50
}
\nextgroupplot[title={DriveFusion}, title style={font=\normalsize\bfseries}, ymin=7.00, ymax=10.00, ytick={7.00,8.00,9.00,10.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,8.90)
    (2,9.40)
    (3,7.60)
    (4,7.70)
    (5,8.50)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,8.00)
    (2,7.80)
    (3,8.90)
    (4,9.10)
    (5,8.80)
};

\ChangeArrows{upgood}{
    1/8.90/8.00,
    2/9.40/7.80,
    3/7.60/8.90,
    4/7.70/9.10,
    5/8.50/8.80
}
\nextgroupplot[title={Gemma4}, title style={font=\normalsize\bfseries}, ymin=10.00, ymax=18.00, ytick={10.00,12.00,14.00,16.00,18.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,13.10)
    (2,12.10)
    (3,14.60)
    (4,16.70)
    (5,12.80)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,12.00)
    (2,13.10)
    (3,16.40)
    (4,14.40)
    (5,13.50)
};

\ChangeArrows{upgood}{
    1/13.10/12.00,
    2/12.10/13.10,
    3/14.60/16.40,
    4/16.70/14.40,
    5/12.80/13.50
}
\nextgroupplot[title={LLaVA-OV}, title style={font=\normalsize\bfseries}, ymin=10.00, ymax=16.00, ytick={10.00,12.00,14.00,16.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,11.70)
    (2,12.80)
    (3,11.00)
    (4,11.40)
    (5,11.00)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,15.00)
    (2,14.50)
    (3,12.10)
    (4,14.20)
    (5,14.20)
};

\ChangeArrows{upgood}{
    1/11.70/15.00,
    2/12.80/14.50,
    3/11.00/12.10,
    4/11.40/14.20,
    5/11.00/14.20
}
\nextgroupplot[title={Alpamayo}, title style={font=\normalsize\bfseries}, ymin=4.00, ymax=10.00, ytick={4.00,6.00,8.00,10.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,9.50)
    (2,8.60)
    (3,7.20)
    (4,7.50)
    (5,6.90)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,5.40)
    (2,5.60)
    (3,5.50)
    (4,5.50)
    (5,5.60)
};

\ChangeArrows{upgood}{
    1/9.50/5.40,
    2/8.60/5.60,
    3/7.20/5.50,
    4/7.50/5.50,
    5/6.90/5.60
}
% ============================================================
% ROW 2: AUROC_VAUQ (%)
% ============================================================
\nextgroupplot[ymin=42.50, ymax=52.50, ytick={42.50,45.00,47.50,50.00,52.50}, xticklabels={}, ylabel={AUROC$_{\text{VAUQ}}$ (\%)}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,51.09)
    (2,49.28)
    (3,43.90)
    (4,46.16)
    (5,49.26)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,43.92)
    (2,45.15)
    (3,43.84)
    (4,45.94)
    (5,46.06)
};

\ChangeArrows{upgood}{
    1/51.09/43.92,
    2/49.28/45.15,
    3/43.90/43.84,
    4/46.16/45.94,
    5/49.26/46.06
}
\nextgroupplot[ymin=45.00, ymax=60.00, ytick={45.00,50.00,55.00,60.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,54.40)
    (2,51.49)
    (3,50.78)
    (4,46.82)
    (5,50.06)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,56.75)
    (2,53.41)
    (3,58.24)
    (4,49.07)
    (5,51.77)
};

\ChangeArrows{upgood}{
    1/54.40/56.75,
    2/51.49/53.41,
    3/50.78/58.24,
    4/46.82/49.07,
    5/50.06/51.77
}
\nextgroupplot[ymin=40.00, ymax=60.00, ytick={40.00,45.00,50.00,55.00,60.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,53.12)
    (2,55.15)
    (3,49.53)
    (4,55.05)
    (5,54.80)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,45.19)
    (2,46.17)
    (3,47.23)
    (4,49.06)
    (5,47.77)
};

\ChangeArrows{upgood}{
    1/53.12/45.19,
    2/55.15/46.17,
    3/49.53/47.23,
    4/55.05/49.06,
    5/54.80/47.77
}
\nextgroupplot[ymin=30.00, ymax=45.00, ytick={30.00,35.00,40.00,45.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,33.64)
    (2,37.10)
    (3,34.65)
    (4,41.01)
    (5,37.53)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,38.35)
    (2,39.09)
    (3,42.72)
    (4,38.01)
    (5,37.01)
};

\ChangeArrows{upgood}{
    1/33.64/38.35,
    2/37.10/39.09,
    3/34.65/42.72,
    4/41.01/38.01,
    5/37.53/37.01
}
\nextgroupplot[ymin=45.00, ymax=60.00, ytick={45.00,50.00,55.00,60.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,53.03)
    (2,52.27)
    (3,54.37)
    (4,50.86)
    (5,57.33)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,57.24)
    (2,55.85)
    (3,58.93)
    (4,58.63)
    (5,56.58)
};

\ChangeArrows{upgood}{
    1/53.03/57.24,
    2/52.27/55.85,
    3/54.37/58.93,
    4/50.86/58.63,
    5/57.33/56.58
}
% ============================================================
% ROW 3: ECE (%)
% ============================================================
\nextgroupplot[ymin=40.00, ymax=60.00, ytick={40.00,45.00,50.00,55.00,60.00}, xticklabels={}, ylabel={ECE (\%)}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,53.14)
    (2,55.39)
    (3,54.10)
    (4,51.75)
    (5,54.41)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,43.94)
    (2,46.14)
    (3,46.89)
    (4,45.98)
    (5,47.27)
};

\ChangeArrows{downgood}{
    1/53.14/43.94,
    2/55.39/46.14,
    3/54.10/46.89,
    4/51.75/45.98,
    5/54.41/47.27
}
\nextgroupplot[ymin=29.00, ymax=33.00, ytick={29.00,30.00,31.00,32.00,33.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,31.21)
    (2,30.15)
    (3,31.69)
    (4,31.39)
    (5,30.91)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,31.99)
    (2,31.90)
    (3,30.31)
    (4,29.32)
    (5,30.62)
};

\ChangeArrows{downgood}{
    1/31.21/31.99,
    2/30.15/31.90,
    3/31.69/30.31,
    4/31.39/29.32,
    5/30.91/30.62
}
\nextgroupplot[ymin=52.50, ymax=65.00, ytick={52.50,55.00,57.50,60.00,62.50,65.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,61.67)
    (2,62.25)
    (3,58.89)
    (4,58.32)
    (5,61.46)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,60.03)
    (2,58.55)
    (3,54.98)
    (4,56.96)
    (5,57.58)
};

\ChangeArrows{downgood}{
    1/61.67/60.03,
    2/62.25/58.55,
    3/58.89/54.98,
    4/58.32/56.96,
    5/61.46/57.58
}
\nextgroupplot[ymin=30.00, ymax=45.00, ytick={30.00,35.00,40.00,45.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,39.49)
    (2,38.33)
    (3,40.24)
    (4,39.80)
    (5,40.57)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,32.19)
    (2,32.56)
    (3,37.58)
    (4,33.46)
    (5,33.91)
};

\ChangeArrows{downgood}{
    1/39.49/32.19,
    2/38.33/32.56,
    3/40.24/37.58,
    4/39.80/33.46,
    5/40.57/33.91
}
\nextgroupplot[ymin=45.00, ymax=65.00, ytick={45.00,50.00,55.00,60.00,65.00}, xticklabels={}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,56.60)
    (2,52.01)
    (3,50.03)
    (4,50.82)
    (5,50.15)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,58.16)
    (2,57.74)
    (3,59.89)
    (4,60.49)
    (5,59.22)
};

\ChangeArrows{downgood}{
    1/56.60/58.16,
    2/52.01/57.74,
    3/50.03/59.89,
    4/50.82/60.49,
    5/50.15/59.22
}
% ============================================================
% ROW 4: BRIER SCORE
% ============================================================
\nextgroupplot[ymin=38.00, ymax=46.00, ytick={38.00,40.00,42.00,44.00,46.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}, ylabel={Brier Score}, ylabel style={font=\normalsize\bfseries}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,43.26)
    (2,44.28)
    (3,44.29)
    (4,43.07)
    (5,43.73)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,39.31)
    (2,40.20)
    (3,40.85)
    (4,40.39)
    (5,40.61)
};

\ChangeArrows{downgood}{
    1/43.26/39.31,
    2/44.28/40.20,
    3/44.29/40.85,
    4/43.07/40.39,
    5/43.73/40.61
}
\nextgroupplot[ymin=16.50, ymax=18.50, ytick={16.50,17.00,17.50,18.00,18.50}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,18.08)
    (2,17.80)
    (3,17.25)
    (4,17.53)
    (5,17.59)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,17.66)
    (2,17.42)
    (3,17.29)
    (4,16.94)
    (5,17.43)
};

\ChangeArrows{downgood}{
    1/18.08/17.66,
    2/17.80/17.42,
    3/17.25/17.29,
    4/17.53/16.94,
    5/17.59/17.43
}
\nextgroupplot[ymin=44.00, ymax=52.00, ytick={44.00,46.00,48.00,50.00,52.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,49.83)
    (2,49.71)
    (3,47.56)
    (4,48.16)
    (5,49.24)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,47.16)
    (2,46.22)
    (3,44.64)
    (4,45.17)
    (5,45.20)
};

\ChangeArrows{downgood}{
    1/49.83/47.16,
    2/49.71/46.22,
    3/47.56/44.64,
    4/48.16/45.17,
    5/49.24/45.20
}
\nextgroupplot[ymin=24.00, ymax=30.00, ytick={24.00,26.00,28.00,30.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,29.40)
    (2,29.11)
    (3,29.19)
    (4,28.52)
    (5,29.02)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,26.27)
    (2,25.87)
    (3,28.00)
    (4,26.23)
    (5,27.12)
};

\ChangeArrows{downgood}{
    1/29.40/26.27,
    2/29.11/25.87,
    3/29.19/28.00,
    4/28.52/26.23,
    5/29.02/27.12
}
\nextgroupplot[ymin=30.00, ymax=45.00, ytick={30.00,35.00,40.00,45.00}, xticklabels={Clean,Glare,Fog,Motion Blur,Lens Occlusion}, x tick label style={rotate=30,anchor=east,font=\small}]

\addplot[vblue,solid,mark=o,mark size=2.2pt] coordinates {
    (1,43.02)
    (2,37.16)
    (3,33.72)
    (4,34.83)
    (5,33.49)
};

\addplot[vorange,solid,mark=square*,mark size=2.2pt] coordinates {
    (1,41.01)
    (2,40.79)
    (3,42.91)
    (4,43.57)
    (5,42.59)
};

\ChangeArrows{downgood}{
    1/43.02/41.01,
    2/37.16/40.79,
    3/33.72/42.91,
    4/34.83/43.57,
    5/33.49/42.59
}
\end{groupplot}
\end{tikzpicture}%
}

